Learning When Not to Answer: A Ternary Reward Structure for Reinforcement Learning based Question Answering

In this paper, we investigate the challenges of using reinforcement learning agents for question-answering over knowledge graphs for real-world applications. We examine the performance metrics used by state-of-the-art systems and determine that they are inadequate for such settings. More specifically, they do not evaluate the systems correctly for situations when there is no answer available and thus agents optimized for these metrics are poor at modeling confidence. We introduce a simple new performance metric for evaluating question-answering agents that is more representative of practical usage conditions, and optimize for this metric by extending the binary reward structure used in prior work to a ternary reward structure which also rewards an agent for not answering a question rather than giving an incorrect answer. We show that this can drastically improve the precision of answered questions while only not answering a limited number of previously correctly answered questions. Employing a supervised learning strategy using depth-first-search paths to bootstrap the reinforcement learning algorithm further improves performance.

==> arch.tex <==
\begin{tikzpicture}
%\node at (-1.5,0) [] (h0) {$\bm{h}_0$};
\node at (0,0) [rectangle,draw,inner sep=+0.3em] (h1) {\small LSTM};
%\node at (2,0) [rectangle,draw,inner sep=+0.3em] (h2) {\small LSTM};
\node at (2,0) [inner sep=+0.3em] (h3) {$\dots$};
\node at (4,0) [rectangle,draw,inner sep=+0.3em] (h4) {\small LSTM};
\node at (6,0) [inner sep=+0.3em] (h5) {$\dots$};
\node at (8,0) [rectangle,draw,inner sep=+0.3em] (h6) {\small LSTM};
%\draw[->] (h0) --  (h1) ;
\draw[->] (h1) -- node[above]  {$\bm{h}_1$}  (h3) ;
%\draw[->] (h2) -- node[above]  {$\bm{h}_2$} (h3) ;
\draw[->] (h3) -- node[above]  {$\bm{h}_{t-1}$} (h4) ;
\draw[->] (h4) -- node[above]  {$\bm{h}_t$} (h5) ;
\draw[->] (h5) -- node[above]  {$\bm{h}_{T-1}$} (h6) ;

\node at (0,-1) [inner sep=+0.3em] (x1) {$\bm{r}_0, \bm{e}_q$};
%\node at (2,-1) [inner sep=+0.3em] (x2) {$\bm{r}_1, \bm{e}_1$};

\node at (4,-1) [inner sep=+0.3em] (x4) {$\bm{r}_t, \bm{e}_t$};

\node at (8,-1) [inner sep=+0.3em] (x6) {$\bm{r}_T, \bm{e}_T$};
\draw[->] (x1) -- (h1) ;
%\draw[->] (x2) -- (h2) ;

\draw[->] (x4) -- (h4) ;
\draw[->] (x6) -- (h6) ;

\end{tikzpicture}

==> arch_policy.tex <==
\begin{tikzpicture}
%\node at (-1.5,0) [] (h0) {$\bm{h}_0$};
\node at (0,0) [rectangle,draw,inner sep=+0.3em] (h1) {\small FFNN ($f$)};
\node at (0,-1) [inner sep=+0.3em] (x1) {$\bm{r}_q, \bm{e}_t, \bm{h}_t$};
\draw[->] (x1) -- (h1) ;

\node at (3,0) [rectangle,draw,inner sep=+0.3em,minimum width=3.1cm] (a1) {$\bm{r}_{t+1,1}\  \bm{e}_{t+1,1}$};
\node at (3,-0.5) [inner sep=+0.3em] (a2) {$\dots$};
\node at (3,-1) [rectangle,draw,inner sep=+0.3em,minimum width=3.1cm] (a3) {$\bm{r}_{t+1,|A_t|}\ \bm{e}_{t+1,|A_t|}$};

\node at (1.5,1) [inner sep=-0.1em] (d) {\huge $\otimes$};

\draw[->] (h1) -- (d) ;
\draw[->] (a1) -- (d) ;

\node at (1.5,2) [inner sep=+0.3em] (out) {$\pi$};
\draw[->] (d) -- node[right]  {$softmax$} (out) ;

\end{tikzpicture}

==> ex_graph.tex <==
\begin{tikzpicture}

\node at (0,0) [circle,draw,inner sep=+0.5em] (h1) {France};
\node at (2,-0.5) [] (h7) {};
\node at (2,-1.) [] (h8) {};
\node at (2,-1.5) [] (h9) {};
\node at (2.5,-1) [gray] () {\dots};
\node at (5,0) [circle,draw,inner sep=+0.5em] (h2) {Paris};
\node at (3,-0.5) [] (h13) {};
\node at (3,-1.) [] (h14) {};
\node at (3,-1.5) [] (h15) {};

\node at (2.5,2.5) [circle,draw,inner sep=+0.5em] (h3) {Macron};
\node at (4.5,2.5) [] (h4) {};
\node at (4.5,3) [] (h5) {};
\node at (4.5,3.5) [] (h6) {};
\node at (4.8,3) [gray] () {\dots};



\draw[->,dashed] (h1) -- node[above]  {Capital of}  (h2) ;
\draw[->,gray] (h1) -- (h7) ;
\draw[->,gray] (h1) -- (h8) ;
\draw[->,gray] (h1) -- (h9) ;
\draw[->] (h1) -- node {President of\textsuperscript{-1}}  (h3) ;
\draw[->,gray] (h13) -- (h2) ;
\draw[->,gray] (h14) -- (h2) ;
\draw[->,gray] (h15) -- (h2) ;
\draw[->] (h3) -- node  {Lives in}  (h2) ;
\draw[->,gray] (h3) -- (h4) ;
\draw[->,gray] (h3) -- (h5) ;
\draw[->,gray] (h3) -- (h6) ;

\end{tikzpicture}

==> ex_graph_noanswer.tex <==
\begin{tikzpicture}

\node at (0,0) [circle,draw,inner sep=+0.5em] (h1) {France};
\node at (2,-0.5) [] (h7) {};
\node at (2,-1.) [] (h8) {};
\node at (2,-1.5) [] (h9) {};
\node at (2.5,-1) [gray] () {\dots};
\node at (0,-2.5) [circle,draw,inner sep=+0.3em,red,text width=1.2cm,align=center] (h11) {No Answer};
\node at (5,0) [circle,draw,inner sep=+0.5em] (h2) {Paris};
\node at (3,-0.5) [] (h13) {};
\node at (3,-1.) [] (h14) {};
\node at (3,-1.5) [] (h15) {};
\node at (5,-2.5) [circle,draw,inner sep=+0.3em,red,text width=1.2cm,align=center] (h12) {No Answer};

\node at (2.5,2.5) [circle,draw,inner sep=+0.5em] (h3) {Macron};
\node at (4.5,2.5) [] (h4) {};
\node at (4.5,3) [] (h5) {};
\node at (4.5,3.5) [] (h6) {};
\node at (4.8,3) [gray] () {\dots};
\node at (4.8,4.8) [circle,draw,inner sep=+0.3em,red,text width=1.2cm,align=center] (h10) {No Answer};



\draw[->,dashed] (h1) -- node[above]  {Capital of}  (h2) ;
\draw[->,gray] (h1) -- (h7) ;
\draw[->,gray] (h1) -- (h8) ;
\draw[->,gray] (h1) -- (h9) ;
\draw[->,red] (h1) -- node  {No answer}  (h11) ;
\draw[->,red] (h2) -- node  {No answer}  (h12) ;
\draw[->] (h1) -- node {President of\textsuperscript{-1}}  (h3) ;
\draw[->,gray] (h13) -- (h2) ;
\draw[->,gray] (h14) -- (h2) ;
\draw[->,gray] (h15) -- (h2) ;
\draw[->] (h3) -- node  {Lives in}  (h2) ;
\draw[->,gray] (h3) -- (h4) ;
\draw[->,gray] (h3) -- (h5) ;
\draw[->,gray] (h3) -- (h6) ;
\draw[->,red] (h3) -- node  {No answer} (h10) ;

\end{tikzpicture}

==> examples.tex <==
\begin{tabular}{l}
\toprule
\begin{tikzpicture}
   \node[style={font=\small}] at (0, 1) (z) {Question: $e_q$ = Bruce Broughton, $r_q$ = Profession. Answer: $e_a$ = Music Composer};
\end{tikzpicture}\\
\begin{tikzpicture}
  \node[style={font=\small}] at (0, 0)   (a) {Bruce Broughton};
  \node[style={font=\small}] at (4, 0)   (b) {Oscar Best Music};
  \node[style={font=\small}] at (8, 0)   (c) {Nino Rota};
  \node[style={font=\small}] at (11, 0)   (d) {Music Composer};
  \draw[->,thick](a) -- node[above,style={font=\tiny}] {Award Nominee}   (b);
  \draw[->,thick](b) -- node[above,style={font=\tiny}] {Award Winner}   (c);
  \draw[->,thick](c) -- node[above,style={font=\tiny}] {Profession}   (d);
  
\end{tikzpicture}\\
\midrule
\begin{tikzpicture}
   \node[style={font=\small}] at (0, 1) (z) {Question: $e_q$ = Washington nationals, $r_q$ = Sports Team Sport. Answer: $e_a$ = Baseball};
\end{tikzpicture}\\
\begin{tikzpicture}
  \node[style={font=\small}] at (0, 0)   (a) {Washington Nationals};
  \node[style={font=\small}] at (4, 0)   (b) {National League};
  \node[style={font=\small}] at (8, 0)   (c) {Milwaukee Braves};
  \node[style={font=\small}] at (11, 0)   (d) {Baseball};
  \draw[->,thick](a) -- node[above,style={font=\tiny}] {Sports League\textsuperscript{-1}}   (b);
  \draw[->,thick](b) -- node[above,style={font=\tiny}] {Sports League}   (c);
  \draw[->,thick](c) -- node[above,style={font=\tiny}] {Sports Team Sport}   (d);
  
\end{tikzpicture}\\
\bottomrule
\end{tabular}


==> examples_incorrect.tex <==
\begin{tabular}{l}
\toprule
\begin{tikzpicture}
   \node[style={font=\small}] at (0, 1) (z) {Question: $e_q$ = Sherlock holmes (movie), $r_q$ = Story By. Answer: $e_a$ = Conan Doyle};
\end{tikzpicture}\\
\begin{tikzpicture}
  \node[style={font=\small}] at (0, 0)   (a) {Sherlock holmes (movie)};
  \node[style={font=\small}] at (5, 0)   (b) {Wardrobe Supervisor};
  \node[style={font=\small}] at (8, 0)   (c) {Wardrobe Sup.};
  \node[style={font=\small}] at (11, 0)   (d) {Wardrobe Sup.};
  \draw[->,thick](a) -- node[above,style={font=\tiny}] {Film Crew Role}   (b);
  \draw[->,thick](b) -- node[above,style={font=\tiny}] {No op}   (c);
  \draw[->,thick](c) -- node[above,style={font=\tiny}] {No op}   (d);
  
\end{tikzpicture}\\
\begin{tikzpicture}
  \node[style={font=\small}] at (0, 0)   (a) {Sherlock holmes (movie)};
  \node[style={font=\small}] at (5, 0)   (b) {Wardrobe Supervisor};
  \node[style={font=\small}] at (8, 0)   (c) {No answer};
  \node[style={font=\small}] at (11, 0)   (d) {No answer};
  \draw[->,thick](a) -- node[above,style={font=\tiny}] {Film Crew Role}   (b);
  \draw[->,thick](b) -- node[above,style={font=\tiny}] {No answer}   (c);
  \draw[->,thick](c) -- node[above,style={font=\tiny}] {No answer}   (d);
  
\end{tikzpicture}\\
\bottomrule
\end{tabular}

==> negative_reward.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    xlabel={Negative Reward},
    ylabel={Percentage},
    xmin=-0.5, xmax=0,
    ymin=0, ymax=1,
    %xtick={-0.5,-0.25,0},
    %xticklabels={0,5,10,15},
    ytick={0,0.25,0.5,0.75,1},
    yticklabels={0\%,25\%,50\%,75\%,100\%},
	legend style={at={(1,1)},anchor=north east},
    ymajorgrids=true,
    grid style=dashed
] 
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (-0.5,0.5013)(-0.25,0.4435)(-0.1,0.4011)(-0.05,0.3741)(-0.025,0.3742)
    };
    \addlegendentry{Precision}
\addplot[
    color=green,
    mark=star,
    ]
    coordinates {
    (-0.5,0.3459)(-0.25,0.5071)(-0.1,0.5847)(-0.05,0.6156)(-0.025,0.6194)
    };
    \addlegendentry{Answer Rate}
\addplot[
    color=red,
    mark=otimes,
    ]
    coordinates {
    (-0.5,0.4094)(-0.25,0.4732)(-0.1,0.4758)(-0.05,0.4654)(-0.025,0.4665)
    };
    \addlegendentry{QA score}
\end{axis}
\end{tikzpicture}

==> positive_reward.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    xlabel={Positive Reward},
    ylabel={Percentage},
    xmin=0, xmax=15,
    ymin=0, ymax=1,
    xtick={0,5,10,15},
    xticklabels={0,5,10,15},
    ytick={0,0.25,0.5,0.75,1},
    yticklabels={0\%,25\%,50\%,75\%,100\%},
	legend style={at={(1,1)},anchor=north east},
    ymajorgrids=true,
    grid style=dashed
] 
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (0.625,0.3438)(1.25,0.5152)(2.5,0.4523)(5,0.4226)(10,0.4011)(15,0.3814)
    };
    \addlegendentry{Precision}
\addplot[
    color=green,
    mark=star,
    ]
    coordinates {
    (0.625,0.0031)(1.25,0.1988)(2.5,0.4036)(5,0.5444)(10,0.5847)(15,0.5726)
    };
    \addlegendentry{Answer Rate}
\addplot[
    color=red,
    mark=otimes,
    ]
    coordinates {
    (0.625,0.0062)(1.25,0.2869)(2.5,0.4266)(5,0.4759)(10,0.4758)(15,0.4579)
    };
    \addlegendentry{QA score}
\end{axis}
\end{tikzpicture}
